Model-order reduction of biochemical reaction networks

In this paper we propose a model-order reduction method for chemical reaction networks governed by general enzyme kinetics, including the mass-action and Michaelis-Menten kinetics. The model-order reduction method is based on the Kron reduction of the weighted Laplacian matrix which describes the graph structure of complexes in the chemical reaction network. We apply our method to a yeast glycolysis model, where the simulation result shows that the transient behaviour of a number of key metabolites of the reduced-order model is in good agreement with those of the full-order model.

==> Example.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 26 15:47:23 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="14" x-max="54" y-min="0" y-max="10" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(14,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_1 + 2X_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(34,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(27,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rightleftharpoons$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(38,0);(38,0);(43,0);(43,0)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2X_1 + X_2$
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(35,3);(35,3);(42,7);(42,7)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_4$
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(47,7);(47,7);(53,3);(53,3)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(54,10)(0,0)
\put(14,0){\makebox(0,0)[cc]{$X_1 + 2X_2$}}

\put(34,0){\makebox(0,0)[cc]{$X_3$}}

\put(27,0){\makebox(0,0)[cc]{$\rightleftharpoons$}}

\linethickness{0.3mm}
\put(38,0){\line(1,0){5}}
\put(43,0){\vector(1,0){0.12}}
\put(54,0){\makebox(0,0)[cc]{$2X_1 + X_2$}}

\linethickness{0.3mm}
\multiput(35,3)(0.21,0.12){33}{\line(1,0){0.21}}
\put(35,3){\vector(-2,-1){0.12}}
\put(45,10){\makebox(0,0)[cc]{$X_4$}}

\linethickness{0.3mm}
\multiput(47,7)(0.18,-0.12){33}{\line(1,0){0.18}}
\put(47,7){\vector(-3,2){0.12}}
\end{picture}

